Application of troubled-cells to finite volume methods -- an optimality study using a novel monotonicity parameter

We adapt a troubled-cell indicator from discontinuous Galerkin (DG) methods to finite volume methods (FVM) with MUSCL reconstruction and using a novel monotonicity parameter show there is a trade-off between convergence and quality of the solution. Employing two dimensional compressible Euler equations for flows with oblique shocks, this trade-off is studied by varying the number of troubled-cells systematically. An oblique shock is characterized primarily by the upstream Mach number, the shock angle $\beta$, and the deflection angle $\theta$. We study these factors and their combinations and find that the degree of the shock misalignment with the grid determines the optimal number of troubled-cells. On each side of the shock, the optimal set consists of three troubled-cells for aligned shocks, and the troubled-cells identified by tracing the shock and four lines parallel to it, separated by the grid spacing, for nonaligned shocks. We show that the adapted troubled-cell indicator identifies a set of cells that is close to and contains the optimal set of cells for a threshold constant $K = 0.05$, and consequently, produces a solution close to that obtained by limiting everywhere, but with improved convergence.

==> 2-Methodology/Solver/muscl_setup.tex <==
\documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc, patterns}
% \usepackage{tkz-euclide}
% \usetkzobj{all}

\begin{document}

\fontsize{10}{12}\selectfont

\begin{tikzpicture}
 \centering


\draw[thick] (0,0) -- (6,0);   %top
\draw[thick] (0,-2) -- (6,-2); %bottom

%i-1
\draw[thick](0,0) -- (0,-2);
\draw[thick](2,0) -- (2,-2);
%i
\draw[thick](4,0) -- (4,-2);
%i+1
\draw[thick](6,0) -- (6,-2);



\draw (1, -1.0) node[black] {$i-1$};
\draw (3, -1.0) node[black] {$i$};
\draw (5, -1.0) node[black] {$i+1$};

\draw[dashed, thick](2,0.3) -- (2,-2.3);
\draw[dashed, thick](4,0.3) -- (4,-2.3);

\draw (2, -2.5) node[black]{$i-\frac{1}{2}$};
\draw (4, -2.5) node[black]{$i+\frac{1}{2}$};

\draw (2.2, -0.6) node[black] {$R$};
\draw (3.8, -0.6) node[black] {$L$};





% \draw[>=latex, <->] (6.7,0) -- (6.7,-6);
% \draw[>=latex, <->] (0,0.3) -- (6,0.3);
%
% \draw (6.7, -3.0)node[black, right]{1 unit};
% \draw (3, 0.8)node[black]{1 unit};



\end{tikzpicture}
\end{document}  


==> 2-Methodology/TestCases/AlignOS/AlignOS_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering
 %axis
%  \draw[dashed, red, ->](-1,0) -- (-0.5,0)node[right]{$x$};
%  \draw[dashed, red, ->](-1,0) -- (-1,0.5)node[left]{$y$};

\draw[thick] (0,0)node[left]{A} -- ++(0:4cm)node[right]{B};       %bottom
\draw[thick] (0,4)node[left, rotate=0]{D} -- ++(0:4cm)node[right, rotate=0]{C};      %top

% \draw(2.15, 4.05) node[below]{E};
\draw(2, 3.92) node[above]{E};

\draw[dashed] (0,0) -- ++(90:4cm);         %inlet
\draw[dashed] (4,0) -- ++(90:4cm);      %outlet
\draw[thick,gray] (2,0) -- ++(90:4cm);    %shock

%box on the top surface
% \draw[thick,dashed, gray] (0,4.4) -- ++(0:4cm);
% \draw[thick,dashed, gray] (0,4) -- ++(90:0.4cm);
\draw (0.5, 4.2)node[gray,right, rotate=0]{\tiny Inflow};
% \draw[thick,dashed, gray] (2,4) -- ++(90:0.4cm);
\draw (2.3, 4.2)node[gray,right,rotate=0]{\tiny Post shock};
% \draw[thick,dashed, gray] (4,4) -- ++(90:0.4cm);


%length marking
\draw[>=latex, |<->|] (4.5,0.0) -- ++(90:4cm);
\draw (4.7, 1.8)node[gray,right, rotate=90]{\tiny 1};

\draw[>=latex, |<->|] (0.0,-0.3) -- ++(0:2cm);
\draw (0.8, -0.5)node[gray,right, rotate=0]{\tiny 0.5};

\draw[>=latex, |<->|] (2,-0.3) -- ++(0:2cm);
\draw (2.8, -0.5)node[gray,right, rotate=0]{\tiny 0.5};


%inlet Mach number
\draw[thick,gray, ->] (-0.6,3.8) -- ++(-40:0.7cm);
% \draw[thick,gray, ->] (-0.6,3.) -- ++(-40:0.7cm);

\draw[thick,gray, ->] (-0.6,2.9) -- ++(-40:0.7cm);
% \draw[thick,gray, ->] (-0.4,2.4) -- ++(-40:0.5cm);
\draw[thick,gray, ->] (-0.6,2.1) -- ++(-40:0.7cm);

\draw (-0.8, 2.3)node[black,right]{$M_{\infty}$};
% \node [fill=gray!10, style={single arrow}] at (-1.2,2.2) {$M_{\infty}$};

% \draw[thick,gray, ->] (-1.5,0) -- (-1.0,0)node[right]{$x$};
% \draw[thick,gray, ->] (-1.5,0) -- (-1.5,0.5)node[above]{$y$};

\draw[dashdotted,red,->] (0,0) -- (0.4,0)node[above]{$x$};
\draw[dashdotted,red, ->] (0,0) -- (0,0.4)node[right]{$y$};

\draw[thick,gray, ->] (-0.6,1.4) -- ++(-40:0.7cm);
% \draw[thick,gray, ->] (-0.4,1.0) -- ++(-40:0.5cm);
\draw[thick,gray, ->] (-0.6,0.7) -- ++(-40:0.7cm);

%angle marking
 \coordinate (A) at (-0.6,2.1);
\coordinate  (C) at (-0.6,1.6);
\coordinate (B) at (0.0,1.6);
\tkzMarkAngle[size=0.42cm](C,A,B)
\tkzLabelAngle[pos = 0.3, font=\scriptsize](C,A,B){$\beta$}
\draw[dashed](-0.6,2.1)--(-0.6,1.6);

%obliqueshock marking
\draw (1.8,1.3)node[gray,right, rotate=90]{\tiny Oblique shock};
% \draw (1.5, 0.1) node[below]{0.5};

\draw (4.2,1.5)node[gray,right, rotate=90]{\tiny Outflow};
\draw (0.5,0.15)node[gray,right, rotate=0]{\tiny Outflow};
\draw (2.4,0.15)node[gray,right, rotate=0]{\tiny Outflow};

\draw (0.2,1.5)node[gray,right, rotate=90]{Inflow};

\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/AlignedRamp/AlignedRamp_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% % \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

% Define the coordinates of the parallelogram
\coordinate (A) at (0, 0);
\coordinate (B) at (4, 0);
\coordinate (F) at ($(A) + (60:5)$); % Using polar coordinates to define angle
\coordinate (E) at ($(B) + (60:5)$);

% Draw the parallelogram
% \draw[thick] (A) -- (B) -- (D) -- (C) -- cycle;

\draw[thick] (A) -- (B) node[midway, below, sloped] {Solid slip wall};
\draw[thick] (F) -- (E) node[midway, above, sloped] {Outflow};
\draw[dashed] (A) -- (F) node[midway, above, sloped] {Inflow};
\draw[thick, gray] (B) -- (E) node[midway, above, sloped] {Shock};

% Label the vertices
\node at (A) [below left] {A};
\node at (B) [below right] {B};
\node at (F) [above left] {F};
\node at (E) [above right] {E};

% Define the coordinates of the second parallelogram
\coordinate (C) at ($(B) + (10:4)$);
\coordinate (D) at ($(E) + (10:4)$);

% Draw the second parallelogram
% \draw[thick, dashed] (E) -- (F) -- (H) -- (G) -- cycle;
\draw[thick] (B) -- (C) node[pos = 0.6, above, sloped] {Solid slip wall};
\draw[thick] (E) -- (D) node[midway, above, sloped] {Outflow};
\draw[dashed] (C) -- (D) node[midway, below, sloped] {Outflow};

% Label the vertices of the second parallelogram
\node at (C) [below right] {C};
\node at (D) [above right] {D};

\coordinate (G) at (8, 0);
\draw[dashed] (B) -- (G);

\coordinate (H) at ($(E) + (0:3)$);
\draw[dashed] (E) -- (H);

\coordinate (I) at ($(C) + (0:1)$);
\draw[dashed] (C) -- (I);

% Add length annotation
\draw[|<->|] ([yshift=-0.5cm]A) -- ([yshift=-0.5cm]B) node[midway, below] {0.5};
\draw[<->|] ([yshift=-0.5cm]B) -- ([yshift=-0.5cm]G) node[midway, below] {0.5};
\draw[|<->|] ([xshift=7cm]B) -- ([xshift=7.0cm]B |- E) node[midway, right] {1};

\pic [draw, angle radius=1cm, angle eccentricity=1.2, "$\beta$"] {angle = G--B--E};
\pic [draw, angle radius=1cm, angle eccentricity=1.2, "$\beta$"] {angle = B--A--F};
\pic [draw, angle radius=0.8cm, angle eccentricity=1.2, "$\beta$"] {angle = I--C--D};

\pic [draw, angle radius=2cm, angle eccentricity=1.1, "$\theta$"] {angle = G--B--C};

\pic [draw, angle radius=2cm, angle eccentricity=1.1, "$\theta$"] {angle = H--E--D};

% Add a horizontal arrow representing the incoming flow at midpoint of line AC
\draw[->, thick] ($($(A)!0.4!(F)$) + (0, 2)$) -- ++(1, 0);
\draw[->, thick] ($($(A)!0.2!(F)$) + (0, 2)$) -- ++(1, 0);
% \draw[->, thick] ($(A)!0.2!(F)$) -- ++(1, 0);
% \draw[->, thick] ($(A)!0.8!(F)$) -- ++(1, 0);
\draw[->, thick] ($($(A)!-0.1!(F)$) + (0, 2)$) -- ++(1, 0);
\draw[->, thick] ($($(A)!-0.3!(F)$) + (0, 2)$) -- ++(1, 0);

\draw[dashdotted,red,->] (0,0) -- (0.4,0)node[above]{$x$};
\draw[dashdotted,red, ->] (0,0) -- (0,0.4)node[right]{$y$};
\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/DMR/DMR_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

% % Draw the outer square
%
%     \draw[gray, ->] (0,0) -- (4.5,0)node[right]{$x$};
%     \draw[gray, ->] (0,0) -- (0, 4.5)node[above]{$y$};
%
%     \draw[thick] (0,0) rectangle (4,4);
%
%     % Divide the square into four parts
%     \draw[thick] (0,2) -- (4,2); % Horizontal division
%     \draw[thick] (2,0) -- (2,4); % Vertical division
%
%     % Add equations in the top-right part
% %     \node at (3,3.3) {$\rho_1=1.5$};
% %     \node at (3,3.0) {$u_1=0.0$};
% %     \node at (3,2.7) {$v_1=0.0$};
% %     \node at (3,2.4) {$p_1=1.5$};
%
%    \node[align=left] at (2.8,3.0) {$\rho_1=1.5$ \\[0.1cm] $u_1=0.0$ \\[0.1cm] $v_1=0.0$ \\[0.1cm] $p_1=1.5$};
%
%     % Add equations in the top-left part
% %     \node at (1,3.3) {$\rho_2=0.5323$};
% %     \node at (1,3.0) {$u_2=1.206$};
% %     \node at (1,2.7) {$v_2=0.0$};
% %     \node at (1,2.4) {$p_2=0.3$};
%
%     \node[align=left] at (1,3.0) {$\rho_2=0.5323$ \\[0.1cm] $u_2=1.206$ \\[0.1cm] $v_2=0.0$ \\[0.1cm] $p_2=0.3$};
%
%     % Add equations in the bottom-left part
% %     \node at (1,1.3) {$\rho_3=0.138$};
% %     \node at (1,1.0) {$u_3=1.206$};
% %     \node at (1,0.7) {$v_3=1.206$};
% %     \node at (1,0.4) {$p_3=0.029$};
%
%       \node[align=left] at (0.9,1.0) {$\rho_3=0.138$ \\[0.1cm] $u_3=1.206$ \\[0.1cm] $v_3=1.206$ \\[0.1cm] $p_3=0.029$};
%
%     % Add equations in the bottom-right part
% %     \node at (3,1.3) {$\rho_4=0.5323$};
% %     \node at (3,1.0) {$u_4=0.0$};
% %     \node at (3,0.7) {$v_4=1.206$};
% %     \node at (3,0.4) {$p_4=0.3$};
%
%      \node[align=left] at (3,1.0) {$\rho_4=0.5323$ \\[0.1cm] $u_4=0.0$ \\[0.1cm] $v_4=1.206$ \\[0.1cm] $p_4=0.3$};
%
%      \draw (0.0, 0.0) node[below]{0};
%      \draw (2.0, 0.0) node[below]{0.5};
%      \draw (4.0, 0.0) node[below]{1};
%      \draw (0.0, 2.0) node[left]{0.5};
%      \draw (0.0, 4.0) node[left]{1};

% % Draw the rectangle [0,3.5]x[0,2]
%     \draw[thick] (0,0) -- (3.5,0) -- (3.5,2) -- (0,2) -- cycle;
%
%     % Draw the ramp starting at x=0.5 with a 30° angle
%     \draw[thick] (0.5,0) -- ({0.5 + 2*cos(30)}, {2*sin(30)});
%
%     % Optional: Add labels
%     \node[below] at (0.5,0) {Ramp start};
%     \node[below] at (0,0) {(0, 0)};
%     \node[below] at (3.5,0) {(3.5, 0)};
%     \node[above] at (3.5,2) {(3.5, 2)};
%     \node[above] at (0,2) {(0, 2)};

% Define coordinates
\coordinate (A) at (0,0); % Starting point of the ramp
\coordinate (B) at (2,0); % Bottom right of the rectangle
\coordinate (C) at (6,{4*tan(30)}); % Top right of the rectangle
\coordinate (D) at (6,3.5); % Top left of the rectangle
\coordinate (E) at (0,3.5); % Point where ramp reaches a height of 0.5



% Draw the shape
\draw[thick] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;

\coordinate (F) at (6,0);
\draw[dashed] (B) -- (4,0);

\draw[thick] pic["\small $30^\circ$", draw=, angle radius=8mm, angle eccentricity=1.5] {angle=F--B--C};


\draw[gray] (2,0) -- (2,3.5);
\node[right, rotate=90] at (2.2, 0.8) {Incident shock};

\node[align=left] at (1,2.1) {$\rho=8.0$ \\[0.1cm] $u=8.25$ \\[0.1cm] $v=0.0$ \\[0.1cm] $p=116.5$};

\node[align=left] at (3.8,2.1) {$\rho=1.4$ \\[0.1cm] $u=0.0$ \\[0.1cm] $v=0.0$ \\[0.1cm] $p=1.0$};

\draw[dashdotted,red,->] (0,0) -- (0.5,0)node[above]{$x$};
\draw[dashdotted,red, ->] (0,0) -- (0,0.5)node[right]{$y$};

\draw[>=latex, |<->|] (0,-0.4) -- (2.0,-0.4);
\draw (1.0, -0.25)node[black]{0.5};

\draw[>=latex, <->|] (2.0,-0.4) -- (6.0,-0.4);
\draw (4.0, -0.25)node[black]{3};

\draw[>=latex, |<->|] (6.2,0) -- (6.2, 3.5);
\draw (6.2, 1.75)node[black, right]{2};

\draw[thick, ->](1.7, 3.1) -- (2.3, 3.1)node[right]{$M=10$};

% % Labels (optional)
\node[below] at (A) {A};
\node[below] at (B) {B};
\node[below] at (C) {C};
\node[above] at (D) {D};
\node[above] at (E) {E};
% \node[above] at (D) {Top-left};
% \node[above] at (C) {Top-right};


\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/DMR/DMR_setup2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

% Define coordinates
\coordinate (A) at (0,0); % Starting point of the ramp
\coordinate (B) at (6,0); % Bottom right of the rectangle
\coordinate (C) at (6,3.5); % Top left of the rectangle
\coordinate (D) at (0,3.5); % Point where ramp reaches a height of 0.5

\coordinate (E) at (1,0);
\coordinate (F) at (3,{2.02*tan(60)}); % Top right of the rectangl

% Draw the shape
\draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
\draw[gray] (E) -- (F);

\draw[] pic["\small $60^\circ$", draw=, angle radius=8mm, angle eccentricity=1.5] {angle=B--E--F};


% \draw[gray] (2,0) -- (2,3.5);
% \node[right, rotate=90] at (2.2, 0.8) {Incident shock};

\node[align=left] at (1.05,2.15) {$\rho=8.0$ \\[0.1cm] $u=8.25 \cos30$ \\[0.1cm] $v=-8.25 \sin30$ \\[0.1cm] $p=116.5$};

\node[align=left] at (3.8,2.1) {$\rho=1.4$ \\[0.1cm] $u=0.0$ \\[0.1cm] $v=0.0$ \\[0.1cm] $p=1.0$};

\draw[dashdotted,red,->] (0,0) -- (0.5,0)node[above]{$x$};
\draw[dashdotted,red, ->] (0,0) -- (0,0.5)node[right]{$y$};

\draw[>=latex, |<->|] (0,-0.4) -- (1.0,-0.4);
\draw (0.5, -0.25)node[black]{$1/6$};

\draw[>=latex, <->|] (0.0,-0.6) -- (6.0,-0.6);
\draw (3.0, -0.4)node[black]{4};

\draw[>=latex, |<->|] (6.2,0) -- (6.2, 3.5);
\draw (6.2, 1.75)node[black, right]{1};

\draw[thick, ->](2.4, 3.2) -- (3.1, 3.2)node[right]{$M=10$};

% % Labels (optional)
\node[below] at (A) {A};
\node[below] at (B) {B};
\node[above] at (C) {C};
\node[above] at (D) {D};
% \node[above] at (E) {E};
% \node[above] at (D) {Top-left};
% \node[above] at (C) {Top-right};


\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/IsentropicVortex/IV_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tkz-base}       % tikz pictures
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% \usetkzobj{all}
%
% \usepackage{empheq}

\begin{document}

%  \fontsize{4}{4}\selectfont

% \scriptsize
\begin{tikzpicture}[font=\scriptsize]
% \tikzstyle{every node}=[font=\fontsize{7}{5}\selectfont]
\centering

\draw[thick] (0,0) node[left]{D} -- (5,0) node[right]{C};
\draw[thick] (0,-4) node[left]{A} -- (5,-4) node[right]{B};
\draw[thick] (5,0) -- (5,-4);
\draw[thick] (0,0) -- (0,-4);
%
% \draw[thick] (2,2) -- (2,-4);
% \draw[thick] (4,2) -- (4,-4);
% \draw[thick] (2,2) -- (4,2);
% \draw[thick] (2,-4) -- (4,-4);

% \draw (1, -1)node{(i-1, j)};
% \draw (3, -1)node{(i, j)};
% \draw (5, -1)node{(i+1, j)};
% \draw (3, 1)node{(i, j-1)};
% \draw (3, -3)node{(i, j+1)};



% \draw[thick, cyan] (2,0) -- (2,-2);
% \draw[thick, blue] (4,0) -- (4,-2);
% \draw[thick, brown] (2,-2) -- (4,-2);
% \draw[thick, magenta] (2,0) -- (4,0);

\draw (2.5, -2) circle (0.5) node[]{Vortex};

\draw (-0.2, -2)node[rotate=90]{periodic boundary};
\draw (5.2, -2)node[rotate=90]{periodic boundary};
\draw (2.5, -4.2)node[rotate=0]{periodic boundary};
\draw (2.5, 0.2)node[rotate=0]{periodic boundary};

% \draw(0.1, -4.1)node[left]{$(-5, -5)$};
% \draw(4.92, -4.1)node[right]{Q};
% \draw(4.92, 0.1)node[right]{$(5, 5)$};
% \draw(0.1, 0.1)node[left]{S};

% \draw(2.5, -1.0)node{Two-dimensional Euler equations (\ref{eq:2d_euler})};
% \draw(2.5, -1.0)node{with following analytical solutions};

% \draw(2.5, -2.5)node{%
% $\begin{aligned}
% \rho &= 2. + \sin(x + y - 0.3t) \nonumber \\
% u &= 1\nonumber \\
% v &= -0.7\nonumber \\
% p &= 1\nonumber
% \end{aligned}$};

\draw[dashdotted,red,->] (3,-2) -- (3.5,-2)node[above]{$x$};
\draw[dashdotted,red, ->] (2.5,-1.5) -- (2.5,-1.0)node[right]{$y$};

\draw[>=latex, |<->|] (5.5,-4) -- ++(90:4cm);
\draw (5.7, -2)node[rotate=90]{10};

\draw[>=latex, |<->|] (0.0,-4.5) -- ++(0:5cm);
\draw (2.5, -4.7)node[rotate=0]{10};

\end{tikzpicture}
\end{document}






==> 2-Methodology/TestCases/NonAlignOS/NonAlignOS_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
\usepackage{siunitx}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

\draw[thick] (0,0)node[left]{D} -- (6,0)node[right]{C};   %top 
  
\draw[thick] (0,-3) node[left]{A}-- (6,-3)node[right]{B}; %bottom horizontal

\draw[dashed](0,-3) -- (0,0); % inlet


\draw[dashed](6,-3) -- (6,0); % exit

\draw (2,0) -- (4, -3);		%angle 29 degrees

\coordinate (A) at (2cm,0cm);
\coordinate  (C) at (6.0cm,0.0cm);
\coordinate (B) at (4.0cm,-3.0cm);

\tkzMarkAngle[size=0.8cm](B,A,C)
\tkzLabelAngle[pos = 1.1, font=\scriptsize](B,A,C){$\beta$}


% \draw (3,-2) -- (6, -0.5);

% \node [fill=gray!10, style={single arrow}] at (-0.6,-1.5) {$M_{\infty}$};
\node [] at (-0.5,-1.5) {$M_{\infty}$};

\draw[dashdotted,red,->] (0,-3) -- (0.5,-3)node[above]{$x$};
\draw[dashdotted,red, ->] (0,-3) -- (0,-2.5)node[right]{$y$};

\draw (3.5, 0.2)node[gray,right]{Post shock};
\draw (0.2, 0.2)node[gray,right]{Pre shock};

\draw (4.2, -3.2)node[gray,right]{Post shock};
\draw (1.5, -3.2)node[gray,right]{Pre shock};

\draw (2.4, -1.0)node[gray,right,rotate=-55]{Oblique shock};
% \draw (5.3, -0.6)node[gray,left,rotate = 27]{reflected shock};

\draw[>=latex, |<->|] (6.5,0) -- (6.5,-3);
\draw[>=latex, |<->|] (0,-3.4) -- (6,-3.4);

\draw (6.5, -1.5)node[black, right]{1};
\draw (3.0, -3.4)node[black, below]{4};

\draw (1.8,0.15)node[black, right]{E(1,1)};
\draw (3.8,-3.15)node[black, right]{F};
\draw (6.2,-2.0)node[gray,right, rotate=90]{Outflow};
\draw (0.2,-2.0)node[gray,right, rotate=90]{Inflow};


\draw[thick,gray, ->] (-0.9,-0.4) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-1.1) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-1.8) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-2.5) -- ++(0:0.8cm);


\end{tikzpicture}
\end{document} 


==> 4-Motivation/tci_stencil.tex <==
\documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc, patterns}
% \usepackage{tkz-euclide}
% % \usetkzobj{all}

\begin{document}

% \fontsize{10}{12}\selectfont

\begin{tikzpicture}
 \centering


\draw[thick] (0,0) -- (6,0);   %top
\draw[thick] (0,-2) -- (6,-2); %bottom

\draw[thick] (2,-4) -- (2,2);
\draw[thick] (4,-4) -- (4,2);

\draw[thick](0,0) -- (0,-2);
\draw[thick](6,0) -- (6,-2);
\draw[thick](2,-4) -- (4,-4);
\draw[thick](2,2) -- (4,2);

\draw (3, -1) node[black] {$0$};

\draw (1, -1) node[black] {$1$};
\draw (3, -3) node[black] {$2$};
\draw (5, -1) node[black] {$3$};
\draw (3, 1) node[black] {$4$};

\end{tikzpicture}
\end{document}  


==> 5-Label/NonAlign/Method3_11.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% % \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering
  
\draw[thick] (0,-2) -- (3,-2); %bottom horizontal

\draw (0, 0) -- (2, -2);     %shock line

\draw[dashed](0,-0.5) -- (0,0.5);
\draw[dashed](2,-2.5) -- (2,-1.5);

\draw [blue, dashed] (2,-2.5) -- (0, -0.5);
\draw [red, dashed] (2,-1.5) -- (0, 0.5);

\draw (1.9, -2.12)node[right]{A};
\draw (0.1, 0)node[left]{B};

\end{tikzpicture}
\end{document} 


==> 5-Label/NonAlign/Method3_22.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% % \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

\draw[thick] (0,-2) -- (3,-2); %bottom horizontal

\draw (0, 0) -- (2, -2);     %shock line

\draw[dashed](2,-3) -- (2,-1);
\draw[dashed](0,-1) -- (0,1);

\draw [red, dashed] (2,-1) -- (0, 1);
\draw [red, dashed] (2,-1.5) -- (0, 0.5);
\draw [blue, dashed] (2,-2.5) -- (0, -0.5);
\draw [blue, dashed] (2,-3) -- (0, -1.0);

\draw (1.9, -2.12)node[right]{A};
\draw (0.1, 0)node[left]{B};

\end{tikzpicture}
\end{document} 


==> 5-Label/NonAlign/Method3_33.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% % \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

\draw[thick] (0,-2) -- (3,-2); %bottom horizontal

\draw (0, 0) -- (2, -2);     %shock line

\draw[dashed](2,-0.5) -- (2,-3.5);
\draw[dashed](0,1.5) -- (0,-1.5);


\draw [red, dashed] (2,-0.5) -- (0, 1.5);
\draw [red, dashed] (2,-1) -- (0, 1);
\draw [red, dashed] (2,-1.5) -- (0, 0.5);
\draw [blue, dashed] (2,-2.5) -- (0, -0.5);
\draw [blue, dashed] (2,-3) -- (0, -1.0);
\draw [blue, dashed] (2,-3.5) -- (0, -1.5);

\draw (1.9, -2.12)node[right]{A};
\draw (0.1, 0)node[left]{B};

\end{tikzpicture}
\end{document} 


==> 5-Label/NonAlign/Method3_44.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% % \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

\draw[thick] (0,-2) -- (3,-2); %bottom horizontal

\draw (0, 0) -- (2, -2);     %shock line

\draw[dashed](2,0) -- (2,-4);
\draw[dashed](0,2) -- (0,-2);


\draw [red, dashed] (2,0) -- (0, 2);
\draw [red, dashed] (2,-0.5) -- (0, 1.5);
\draw [red, dashed] (2,-1) -- (0, 1);
\draw [red, dashed] (2,-1.5) -- (0, 0.5);
\draw [blue, dashed] (2,-2.5) -- (0, -0.5);
\draw [blue, dashed] (2,-3) -- (0, -1.0);
\draw [blue, dashed] (2,-3.5) -- (0, -1.5);
\draw [blue, dashed] (2,-4) -- (0, -2);

\draw (1.9, -2.12)node[right]{A};
\draw (0.1, 0)node[left]{B};

\end{tikzpicture}
\end{document} 


==> 6-Results/AlignOS/SameAngle/legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usepackage{siunitx}  %for angle
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{12}\selectfont

\colorbox{gray!30}{\tikz\draw[fill=black] (0,0) circle (.5ex); $M_{PR_1}$ \quad + $M_{PR_2}$ \quad $\times$ $M_{PR_3}$}

\end{document}  


==> 6-Results/AlignOS/SameMach/legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usepackage{siunitx}  %for angle
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{12}\selectfont

\colorbox{gray!30}{\tikz\draw[fill=black] (0,0) circle (.5ex); \ang{30} \quad + \ang{40} \quad $\times$ \ang{50}}

\end{document}  


==> 6-Results/AlignedRamp/SameMach/legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usepackage{siunitx}  %for angle
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{12}\selectfont

\colorbox{gray!30}{\tikz\draw[fill=black] (0,0) circle (.5ex); \ang{30} \quad + \ang{40} \quad $\times$ \ang{50}}

\end{document}  


==> 6-Results/NonAlignOS/FixedMisAlignment/SameMach/legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usepackage{siunitx}  %for angle
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{12}\selectfont

\colorbox{gray!30}{Actual shock angle: \qquad \tikz\draw[fill=black] (0,0) circle (.5ex); \ang{30} \quad + \ang{40} \quad $\times$ \ang{50}}

\end{document}  


==> 6-Results/NonAlignOS/SameMach/legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usepackage{siunitx}  %for angle
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{12}\selectfont

\colorbox{gray!30}{\tikz\draw[fill=black] (0,0) circle (.5ex); \ang{30} \quad + \ang{40} \quad $\times$ \ang{50}}

\end{document}  

